Fingerprint Analysis for Climate Change Detection and Attribution under a Latent Factor Model

Detection and attribution (D\&A) analyses provide a statistical framework for quantifying the contribution of external forcings to observed climate change. Optimal fingerprinting, the primary approach for D\&A, is formulated as an errors-in-variables regression with a high-dimensional covariance structure. Reliable inference is challenging because covariance matrices must be estimated from a limited number of control simulations, and climate models may exhibit variability patterns that differ from those of the observed climate system. We develop a spiked optimal fingerprinting framework that exploits the spiked structure of dominant climate variability modes while providing stable covariance estimation in high-dimensional settings. The proposed method develops bias-corrected spiked covariance estimation for constructing adaptive weight matrices and incorporates variability inflation adjustments to account for model--observation differences in internal variability. We further develop a valid uncertainty quantification procedure for the scaling factor estimators and a residual consistency test for assessing model adequacy. Numerical studies demonstrate improved estimation accuracy and uncertainty quantification compared with existing practical approaches. Applied to annual mean near-surface temperature data, the proposed framework produces shorter and better-calibrated confidence intervals and leads to different detection and attribution conclusions in several regions, providing new insights into the interpretation of climate attribution results.

==> (inline-0) <==
\begin{tabular}{@{}llrrrr@{\hspace{7pt}}rrrr@{}}
\toprule
 &  & \multicolumn{4}{c}{$N=260$} & \multicolumn{4}{c}{$N=520$} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
 &  & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
$m$ & Method & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 \\
\midrule
\multicolumn{10}{c}{Case 1: $s^2_x = s^2_z=1$} \\
\multirow{4}{*}{100} & SOF & -0.002 (0.088) & -0.000 (0.057) & 0.003 (0.121) & 0.003 (0.072) & 0.004 (0.070) & -0.001 (0.043) & 0.001 (0.089) & -0.000 (0.055)
\\
 & ROF & -0.002 (0.093) & -0.000 (0.060) & 0.003 (0.127) & 0.003 (0.076) & 0.004 (0.073) & -0.001 (0.046) & 0.001 (0.092) & -0.001 (0.057)
\\
 & EOF & -0.010 (0.089) & -0.004 (0.058) & -0.009 (0.121) & -0.002 (0.072) & -0.002 (0.070) & -0.004 (0.044) & -0.007 (0.089) & -0.004 (0.055)
\\
 & Oracle & -0.002 (0.085) & -0.001 (0.054) & 0.000 (0.111) & 0.003 (0.067) & 0.003 (0.064) & -0.001 (0.040) & -0.000 (0.079) & -0.002 (0.050)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & -0.005 (0.092) & -0.001 (0.055) & 0.001 (0.116) & 0.003 (0.070) & 0.005 (0.065) & 0.000 (0.041) & 0.002 (0.086) & 0.003 (0.054)
\\
 & ROF & -0.006 (0.098) & -0.001 (0.058) & -0.001 (0.122) & 0.002 (0.075) & 0.004 (0.069) & -0.000 (0.043) & 0.002 (0.090) & 0.003 (0.057)
\\
 & EOF & -0.012 (0.093) & -0.003 (0.056) & -0.009 (0.115) & -0.001 (0.070) & 0.000 (0.065) & -0.002 (0.041) & -0.004 (0.086) & 0.000 (0.054)
\\
 & Oracle & -0.004 (0.090) & -0.001 (0.054) & -0.000 (0.111) & 0.003 (0.066) & 0.004 (0.063) & 0.000 (0.039) & 0.001 (0.078) & 0.003 (0.049)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 0.001 (0.088) & 0.002 (0.055) & -0.000 (0.113) & 0.003 (0.067) & -0.001 (0.066) & 0.001 (0.040) & -0.003 (0.084) & -0.003 (0.050)
\\
 & ROF & 0.000 (0.093) & 0.002 (0.058) & -0.002 (0.118) & 0.003 (0.070) & -0.002 (0.069) & 0.001 (0.042) & -0.002 (0.089) & -0.003 (0.053)
\\
 & EOF & -0.005 (0.087) & -0.000 (0.055) & -0.009 (0.113) & -0.000 (0.066) & -0.005 (0.066) & -0.000 (0.040) & -0.008 (0.084) & -0.005 (0.050)
\\
 & Oracle & 0.001 (0.086) & 0.001 (0.055) & -0.002 (0.110) & 0.001 (0.064) & -0.002 (0.065) & 0.001 (0.039) & -0.003 (0.079) & -0.003 (0.048)
\\
\midrule
\multicolumn{10}{c}{Case 2: $s^2_x = s^2_z=2$} \\
\multirow{4}{*}{100} & SOF & 0.004 (0.108) & -0.002 (0.058) & 0.000 (0.130) & 0.006 (0.077) & -0.000 (0.076) & 0.001 (0.045) & 0.004 (0.097) & 0.005 (0.060)
\\
 & ROF & 0.005 (0.114) & -0.002 (0.062) & 0.001 (0.137) & 0.007 (0.080) & 0.001 (0.080) & 0.002 (0.047) & 0.006 (0.098) & 0.006 (0.062)
\\
 & EOF & -0.012 (0.108) & -0.008 (0.059) & -0.023 (0.129) & -0.004 (0.076) & -0.012 (0.077) & -0.003 (0.045) & -0.012 (0.096) & -0.002 (0.060)
\\
 & Oracle & 0.002 (0.100) & -0.001 (0.055) & -0.000 (0.117) & 0.005 (0.070) & 0.000 (0.070) & 0.001 (0.042) & 0.002 (0.086) & 0.003 (0.052)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 0.001 (0.100) & -0.000 (0.058) & 0.007 (0.127) & 0.003 (0.073) & -0.004 (0.071) & -0.001 (0.045) & 0.003 (0.091) & 0.004 (0.055)
\\
 & ROF & 0.002 (0.104) & 0.001 (0.061) & 0.007 (0.133) & 0.002 (0.076) & -0.005 (0.075) & -0.001 (0.047) & 0.004 (0.096) & 0.003 (0.058)
\\
 & EOF & -0.013 (0.100) & -0.005 (0.058) & -0.011 (0.125) & -0.004 (0.073) & -0.013 (0.073) & -0.004 (0.045) & -0.009 (0.091) & -0.001 (0.055)
\\
 & Oracle & -0.002 (0.097) & -0.001 (0.056) & 0.005 (0.119) & 0.003 (0.070) & -0.004 (0.068) & -0.001 (0.042) & 0.003 (0.086) & 0.003 (0.050)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 0.003 (0.099) & 0.003 (0.058) & 0.008 (0.128) & 0.002 (0.074) & -0.002 (0.071) & 0.002 (0.042) & 0.006 (0.088) & 0.000 (0.053)
\\
 & ROF & 0.001 (0.105) & 0.002 (0.060) & 0.005 (0.134) & 0.001 (0.079) & -0.003 (0.074) & 0.002 (0.045) & 0.007 (0.094) & -0.000 (0.057)
\\
 & EOF & -0.010 (0.099) & -0.002 (0.058) & -0.010 (0.127) & -0.005 (0.074) & -0.009 (0.071) & -0.001 (0.042) & -0.004 (0.088) & -0.004 (0.053)
\\
 & Oracle & 0.002 (0.096) & 0.003 (0.057) & 0.005 (0.122) & 0.000 (0.072) & -0.003 (0.069) & 0.002 (0.041) & 0.004 (0.084) & -0.000 (0.051)
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrrrr@{\hspace{7pt}}rrrr@{}}
\toprule
 &  & \multicolumn{4}{c}{$N=260$} & \multicolumn{4}{c}{$N=520$} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
 &  & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
$m$ & Method & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 \\
\midrule
\multicolumn{10}{c}{Case 1: $s^2_x = s^2_z=1$} \\
\multirow{4}{*}{100} & SOF & -0.003 (0.091) & -0.004 (0.054) & 0.004 (0.120) & 0.002 (0.075) & 0.001 (0.070) & -0.000 (0.043) & -0.007 (0.091) & -0.001 (0.056)
\\
 & ROF & -0.003 (0.096) & -0.004 (0.058) & 0.002 (0.126) & 0.003 (0.080) & 0.002 (0.073) & -0.000 (0.046) & -0.006 (0.094) & -0.000 (0.058)
\\
 & EOF & -0.017 (0.092) & -0.009 (0.055) & -0.018 (0.120) & -0.006 (0.076) & -0.009 (0.071) & -0.004 (0.044) & -0.022 (0.093) & -0.007 (0.057)
\\
 & Oracle & -0.002 (0.085) & -0.004 (0.050) & 0.002 (0.108) & 0.003 (0.068) & -0.000 (0.065) & 0.001 (0.040) & -0.004 (0.080) & -0.002 (0.047)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 0.004 (0.090) & 0.001 (0.054) & 0.003 (0.112) & -0.001 (0.067) & -0.000 (0.066) & 0.001 (0.042) & 0.005 (0.083) & 0.002 (0.053)
\\
 & ROF & 0.003 (0.097) & 0.001 (0.057) & 0.002 (0.118) & 0.000 (0.070) & 0.000 (0.070) & 0.001 (0.045) & 0.005 (0.088) & 0.003 (0.056)
\\
 & EOF & -0.009 (0.090) & -0.003 (0.054) & -0.014 (0.112) & -0.008 (0.067) & -0.008 (0.066) & -0.002 (0.043) & -0.007 (0.083) & -0.002 (0.053)
\\
 & Oracle & 0.004 (0.087) & 0.001 (0.053) & 0.002 (0.106) & -0.002 (0.064) & -0.000 (0.063) & -0.000 (0.040) & 0.005 (0.076) & 0.001 (0.048)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 0.001 (0.082) & 0.001 (0.052) & 0.002 (0.111) & 0.005 (0.066) & -0.003 (0.064) & -0.001 (0.039) & 0.005 (0.083) & 0.001 (0.048)
\\
 & ROF & 0.000 (0.086) & 0.001 (0.055) & 0.003 (0.119) & 0.003 (0.070) & -0.004 (0.069) & -0.001 (0.041) & 0.005 (0.089) & 0.002 (0.052)
\\
 & EOF & -0.010 (0.082) & -0.004 (0.053) & -0.013 (0.111) & -0.002 (0.066) & -0.010 (0.065) & -0.004 (0.039) & -0.005 (0.082) & -0.003 (0.048)
\\
 & Oracle & -0.001 (0.081) & 0.000 (0.052) & 0.002 (0.108) & 0.003 (0.064) & -0.004 (0.063) & -0.001 (0.038) & 0.005 (0.078) & 0.001 (0.045)
\\
\midrule
\multicolumn{10}{c}{Case 2: $s^2_x = s^2_z=2$} \\
\multirow{4}{*}{100} & SOF & 0.007 (0.099) & 0.002 (0.059) & 0.001 (0.131) & 0.001 (0.075) & 0.009 (0.079) & -0.002 (0.044) & -0.001 (0.095) & 0.003 (0.060)
\\
 & ROF & 0.007 (0.105) & 0.002 (0.063) & 0.004 (0.139) & 0.000 (0.080) & 0.010 (0.081) & -0.001 (0.046) & 0.001 (0.098) & 0.003 (0.062)
\\
 & EOF & -0.021 (0.099) & -0.009 (0.059) & -0.039 (0.133) & -0.016 (0.076) & -0.010 (0.079) & -0.010 (0.045) & -0.030 (0.097) & -0.009 (0.061)
\\
 & Oracle & 0.006 (0.093) & 0.001 (0.055) & -0.002 (0.117) & 0.000 (0.068) & 0.007 (0.070) & 0.000 (0.040) & -0.002 (0.080) & 0.003 (0.052)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 0.003 (0.099) & 0.002 (0.058) & 0.009 (0.125) & -0.000 (0.075) & 0.002 (0.075) & 0.000 (0.042) & -0.004 (0.091) & 0.004 (0.052)
\\
 & ROF & 0.002 (0.105) & 0.001 (0.062) & 0.005 (0.133) & 0.001 (0.080) & 0.002 (0.079) & 0.001 (0.046) & -0.002 (0.096) & 0.004 (0.056)
\\
 & EOF & -0.020 (0.099) & -0.007 (0.058) & -0.026 (0.125) & -0.013 (0.076) & -0.014 (0.075) & -0.006 (0.043) & -0.027 (0.093) & -0.006 (0.053)
\\
 & Oracle & 0.002 (0.095) & 0.002 (0.056) & 0.005 (0.117) & -0.001 (0.071) & 0.003 (0.071) & -0.000 (0.041) & -0.006 (0.083) & 0.003 (0.047)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 0.005 (0.095) & 0.002 (0.056) & -0.002 (0.123) & -0.001 (0.073) & -0.002 (0.071) & -0.001 (0.042) & 0.009 (0.086) & 0.000 (0.053)
\\
 & ROF & 0.005 (0.101) & 0.003 (0.059) & -0.002 (0.131) & -0.001 (0.077) & -0.002 (0.074) & -0.000 (0.045) & 0.007 (0.090) & 0.001 (0.056)
\\
 & EOF & -0.016 (0.095) & -0.006 (0.056) & -0.032 (0.124) & -0.013 (0.073) & -0.015 (0.071) & -0.007 (0.043) & -0.011 (0.085) & -0.007 (0.054)
\\
 & Oracle & 0.004 (0.092) & 0.001 (0.055) & -0.003 (0.117) & -0.002 (0.070) & -0.003 (0.068) & -0.001 (0.041) & 0.004 (0.082) & -0.000 (0.050)
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrrrr@{\hspace{7pt}}rrrr@{}}
\toprule
 &  & \multicolumn{4}{c}{$N=260$} & \multicolumn{4}{c}{$N=520$} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
 &  & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
$m$ & Method & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 \\
\midrule
\multicolumn{10}{c}{Case 1: $s^2_x = s^2_z=1$} \\
\multirow{4}{*}{100} & SOF & -0.003 (0.095) & 0.000 (0.058) & -0.001 (0.119) & -0.001 (0.077) & 0.000 (0.071) & -0.001 (0.043) & -0.001 (0.090) & 0.000 (0.055)
\\
 & ROF & -0.001 (0.101) & 0.001 (0.062) & 0.001 (0.124) & -0.000 (0.079) & 0.001 (0.074) & 0.000 (0.045) & 0.000 (0.091) & 0.000 (0.057)
\\
 & EOF & -0.012 (0.096) & -0.003 (0.058) & -0.015 (0.120) & -0.007 (0.077) & -0.007 (0.072) & -0.004 (0.044) & -0.012 (0.090) & -0.004 (0.056)
\\
 & Oracle & -0.002 (0.090) & 0.000 (0.054) & 0.001 (0.112) & -0.001 (0.069) & -0.000 (0.065) & 0.000 (0.039) & -0.001 (0.081) & -0.001 (0.047)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & -0.001 (0.091) & 0.001 (0.054) & -0.001 (0.113) & 0.001 (0.072) & -0.001 (0.066) & -0.001 (0.042) & -0.003 (0.087) & 0.001 (0.053)
\\
 & ROF & -0.001 (0.097) & 0.000 (0.056) & 0.001 (0.118) & 0.001 (0.076) & -0.001 (0.071) & -0.001 (0.044) & -0.002 (0.091) & 0.001 (0.056)
\\
 & EOF & -0.009 (0.091) & -0.002 (0.054) & -0.012 (0.113) & -0.004 (0.073) & -0.007 (0.067) & -0.003 (0.042) & -0.011 (0.087) & -0.003 (0.054)
\\
 & Oracle & -0.001 (0.099) & 0.001 (0.053) & 0.002 (0.114) & 0.002 (0.069) & -0.001 (0.066) & 0.000 (0.039) & 0.000 (0.098) & 0.000 (0.049)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 0.000 (0.086) & 0.002 (0.057) & -0.001 (0.114) & 0.001 (0.068) & 0.001 (0.065) & -0.000 (0.040) & 0.003 (0.085) & 0.000 (0.051)
\\
 & ROF & 0.000 (0.092) & 0.004 (0.059) & 0.000 (0.120) & 0.001 (0.072) & 0.002 (0.069) & -0.001 (0.043) & 0.003 (0.088) & 0.001 (0.053)
\\
 & EOF & -0.007 (0.086) & -0.000 (0.056) & -0.010 (0.114) & -0.003 (0.068) & -0.003 (0.065) & -0.002 (0.041) & -0.003 (0.084) & -0.002 (0.051)
\\
 & Oracle & -0.000 (0.086) & 0.002 (0.055) & -0.001 (0.112) & 0.001 (0.067) & 0.001 (0.064) & -0.000 (0.040) & 0.003 (0.084) & 0.001 (0.049)
\\
\midrule
\multicolumn{10}{c}{Case 2: $s^2_x = s^2_z=2$} \\
\multirow{4}{*}{100} & SOF & 0.001 (0.100) & 0.001 (0.061) & 0.000 (0.135) & 0.003 (0.081) & -0.003 (0.076) & 0.000 (0.046) & 0.002 (0.100) & -0.006 (0.061)
\\
 & ROF & 0.003 (0.104) & 0.002 (0.064) & 0.007 (0.140) & 0.005 (0.084) & 0.000 (0.078) & 0.002 (0.048) & 0.004 (0.101) & -0.005 (0.062)
\\
 & EOF & -0.018 (0.100) & -0.007 (0.061) & -0.027 (0.135) & -0.008 (0.081) & -0.017 (0.077) & -0.005 (0.046) & -0.019 (0.100) & -0.014 (0.062)
\\
 & Oracle & 0.003 (0.098) & 0.000 (0.058) & 0.003 (0.124) & 0.001 (0.075) & -0.003 (0.072) & 0.001 (0.046) & 0.000 (0.094) & -0.003 (0.056)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & -0.005 (0.099) & -0.002 (0.059) & 0.005 (0.126) & 0.002 (0.076) & 0.003 (0.073) & 0.004 (0.044) & 0.000 (0.099) & 0.001 (0.055)
\\
 & ROF & -0.003 (0.105) & -0.001 (0.062) & 0.007 (0.129) & 0.003 (0.078) & 0.004 (0.076) & 0.004 (0.046) & 0.002 (0.102) & 0.001 (0.059)
\\
 & EOF & -0.020 (0.100) & -0.008 (0.060) & -0.018 (0.123) & -0.007 (0.076) & -0.008 (0.073) & -0.001 (0.044) & -0.016 (0.098) & -0.006 (0.056)
\\
 & Oracle & -0.006 (0.097) & -0.002 (0.059) & 0.006 (0.134) & -0.001 (0.073) & 0.002 (0.075) & 0.003 (0.043) & 0.000 (0.104) & 0.001 (0.052)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & -0.001 (0.095) & -0.000 (0.058) & 0.001 (0.127) & 0.004 (0.076) & 0.002 (0.072) & -0.000 (0.043) & -0.001 (0.093) & -0.004 (0.056)
\\
 & ROF & 0.002 (0.098) & -0.000 (0.061) & 0.002 (0.135) & 0.005 (0.079) & 0.003 (0.076) & -0.000 (0.045) & -0.001 (0.098) & -0.004 (0.060)
\\
 & EOF & -0.013 (0.095) & -0.006 (0.058) & -0.017 (0.126) & -0.003 (0.075) & -0.006 (0.072) & -0.004 (0.043) & -0.014 (0.093) & -0.009 (0.057)
\\
 & Oracle & 0.001 (0.123) & -0.000 (0.058) & 0.006 (0.144) & 0.002 (0.076) & 0.003 (0.080) & 0.001 (0.069) & 0.000 (0.099) & -0.003 (0.057)
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrrrr@{\hspace{7pt}}rrrr@{}}
\toprule
 &  & \multicolumn{4}{c}{$N=260$} & \multicolumn{4}{c}{$N=520$} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
 &  & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
$m$ & Method & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 \\
\midrule
\multicolumn{10}{c}{Case 1: $s^2_x = s^2_z=1$} \\
\multirow{4}{*}{100} & SOF & -0.001 (0.092) & -0.001 (0.056) & 0.001 (0.121) & 0.004 (0.074) & 0.000 (0.071) & -0.001 (0.044) & -0.003 (0.092) & -0.001 (0.057)
\\
 & ROF & 0.001 (0.097) & 0.000 (0.060) & 0.003 (0.126) & 0.005 (0.078) & 0.001 (0.073) & 0.000 (0.045) & 0.000 (0.094) & -0.000 (0.060)
\\
 & EOF & -0.015 (0.093) & -0.006 (0.057) & -0.020 (0.121) & -0.005 (0.074) & -0.011 (0.072) & -0.005 (0.044) & -0.018 (0.093) & -0.008 (0.058)
\\
 & Oracle & 0.001 (0.098) & -0.001 (0.052) & 0.003 (0.111) & 0.003 (0.068) & 0.000 (0.065) & 0.000 (0.039) & 0.002 (0.080) & -0.002 (0.047)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 0.008 (0.091) & 0.000 (0.054) & 0.007 (0.114) & -0.002 (0.069) & 0.002 (0.067) & 0.000 (0.041) & -0.003 (0.083) & -0.001 (0.055)
\\
 & ROF & 0.008 (0.097) & 0.001 (0.057) & 0.010 (0.122) & -0.004 (0.073) & 0.004 (0.071) & 0.001 (0.045) & -0.002 (0.088) & -0.001 (0.059)
\\
 & EOF & -0.005 (0.091) & -0.004 (0.054) & -0.011 (0.113) & -0.010 (0.069) & -0.006 (0.067) & -0.003 (0.042) & -0.016 (0.085) & -0.006 (0.056)
\\
 & Oracle & 0.007 (0.089) & 0.000 (0.053) & 0.006 (0.110) & -0.001 (0.066) & 0.002 (0.064) & -0.000 (0.040) & -0.004 (0.079) & -0.001 (0.049)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & -0.001 (0.085) & -0.000 (0.055) & 0.002 (0.112) & -0.003 (0.067) & -0.001 (0.064) & 0.001 (0.040) & 0.005 (0.083) & 0.002 (0.050)
\\
 & ROF & 0.001 (0.088) & 0.000 (0.056) & 0.001 (0.117) & -0.003 (0.071) & -0.001 (0.068) & 0.001 (0.042) & 0.005 (0.088) & 0.003 (0.054)
\\
 & EOF & -0.011 (0.084) & -0.005 (0.054) & -0.014 (0.110) & -0.009 (0.067) & -0.008 (0.064) & -0.002 (0.041) & -0.006 (0.083) & -0.002 (0.051)
\\
 & Oracle & -0.002 (0.085) & -0.001 (0.053) & 0.001 (0.113) & -0.003 (0.068) & 0.000 (0.064) & 0.000 (0.039) & 0.004 (0.081) & 0.002 (0.048)
\\
\midrule
\multicolumn{10}{c}{Case 2: $s^2_x = s^2_z=2$} \\
\multirow{4}{*}{100} & SOF & 0.001 (0.103) & -0.002 (0.060) & -0.006 (0.127) & 0.002 (0.082) & -0.005 (0.076) & 0.002 (0.045) & 0.004 (0.096) & -0.002 (0.063)
\\
 & ROF & 0.005 (0.108) & -0.001 (0.063) & 0.001 (0.132) & 0.003 (0.086) & -0.001 (0.080) & 0.003 (0.047) & 0.008 (0.099) & 0.000 (0.064)
\\
 & EOF & -0.028 (0.103) & -0.013 (0.061) & -0.048 (0.132) & -0.015 (0.083) & -0.026 (0.079) & -0.007 (0.046) & -0.027 (0.097) & -0.014 (0.064)
\\
 & Oracle & 0.004 (0.104) & -0.001 (0.057) & -0.003 (0.124) & 0.001 (0.073) & -0.003 (0.072) & 0.002 (0.043) & 0.007 (0.100) & 0.001 (0.054)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 0.002 (0.091) & 0.000 (0.058) & -0.001 (0.127) & 0.002 (0.074) & 0.001 (0.074) & -0.003 (0.042) & 0.006 (0.094) & 0.002 (0.053)
\\
 & ROF & 0.005 (0.098) & 0.001 (0.061) & 0.003 (0.136) & 0.003 (0.077) & 0.001 (0.078) & -0.002 (0.045) & 0.008 (0.097) & 0.004 (0.056)
\\
 & EOF & -0.021 (0.091) & -0.010 (0.058) & -0.037 (0.129) & -0.012 (0.073) & -0.016 (0.075) & -0.010 (0.043) & -0.019 (0.093) & -0.009 (0.054)
\\
 & Oracle & 0.001 (0.099) & -0.000 (0.057) & 0.002 (0.141) & 0.003 (0.083) & 0.001 (0.075) & -0.003 (0.040) & 0.007 (0.093) & 0.003 (0.068)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & -0.003 (0.095) & -0.002 (0.058) & 0.006 (0.127) & 0.000 (0.073) & -0.001 (0.069) & -0.001 (0.041) & 0.004 (0.094) & 0.003 (0.055)
\\
 & ROF & -0.001 (0.099) & -0.002 (0.060) & 0.004 (0.131) & 0.001 (0.080) & 0.001 (0.072) & -0.000 (0.043) & 0.006 (0.101) & 0.003 (0.059)
\\
 & EOF & -0.023 (0.096) & -0.011 (0.058) & -0.025 (0.124) & -0.012 (0.073) & -0.015 (0.070) & -0.007 (0.042) & -0.017 (0.094) & -0.006 (0.055)
\\
 & Oracle & -0.002 (0.097) & -0.002 (0.059) & 0.009 (0.190) & 0.002 (0.074) & -0.001 (0.071) & 0.000 (0.054) & 0.010 (0.116) & 0.004 (0.056)
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrrrr@{\hspace{7pt}}rrrr@{}}
\toprule
 &  & \multicolumn{4}{c}{$N=260$} & \multicolumn{4}{c}{$N=520$} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
 &  & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
$m$ & Method & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 \\
\midrule
\multicolumn{10}{c}{Case 1: $s^2_x = s^2_z=1$} \\
\multirow{4}{*}{100} & SOF & -0.000 (0.062) & -0.000 (0.039) & 0.002 (0.083) & 0.005 (0.052) & 0.000 (0.048) & 0.000 (0.032) & -0.004 (0.064) & -0.003 (0.039)
\\
 & ROF & -0.001 (0.065) & -0.000 (0.041) & 0.003 (0.086) & 0.005 (0.053) & 0.000 (0.050) & -0.000 (0.033) & -0.004 (0.065) & -0.003 (0.040)
\\
 & EOF & -0.004 (0.063) & -0.002 (0.039) & -0.005 (0.083) & 0.002 (0.052) & -0.003 (0.048) & -0.001 (0.032) & -0.009 (0.064) & -0.005 (0.039)
\\
 & Oracle & -0.001 (0.059) & -0.000 (0.037) & 0.001 (0.076) & 0.004 (0.046) & 0.000 (0.044) & -0.000 (0.029) & -0.004 (0.054) & -0.002 (0.034)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 0.001 (0.061) & -0.003 (0.039) & 0.000 (0.080) & 0.001 (0.048) & 0.003 (0.046) & 0.000 (0.029) & 0.001 (0.058) & 0.001 (0.036)
\\
 & ROF & 0.001 (0.064) & -0.003 (0.042) & 0.000 (0.083) & 0.001 (0.051) & 0.003 (0.049) & 0.001 (0.030) & 0.000 (0.061) & 0.001 (0.038)
\\
 & EOF & -0.002 (0.060) & -0.005 (0.039) & -0.005 (0.080) & -0.001 (0.048) & 0.001 (0.047) & -0.001 (0.029) & -0.003 (0.059) & -0.000 (0.036)
\\
 & Oracle & 0.001 (0.059) & -0.003 (0.038) & -0.001 (0.076) & 0.000 (0.046) & 0.003 (0.043) & 0.000 (0.028) & -0.000 (0.053) & 0.001 (0.033)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 0.002 (0.062) & -0.001 (0.038) & 0.003 (0.080) & 0.000 (0.048) & -0.002 (0.046) & 0.001 (0.029) & -0.002 (0.059) & -0.002 (0.036)
\\
 & ROF & 0.002 (0.066) & -0.001 (0.040) & 0.003 (0.082) & 0.000 (0.050) & -0.002 (0.048) & 0.001 (0.031) & -0.001 (0.062) & -0.002 (0.038)
\\
 & EOF & -0.001 (0.062) & -0.002 (0.038) & -0.001 (0.079) & -0.001 (0.048) & -0.004 (0.046) & 0.000 (0.029) & -0.005 (0.059) & -0.003 (0.036)
\\
 & Oracle & 0.002 (0.061) & -0.000 (0.038) & 0.003 (0.078) & 0.001 (0.046) & -0.003 (0.045) & 0.001 (0.028) & -0.002 (0.055) & -0.002 (0.033)
\\
\midrule
\multicolumn{10}{c}{Case 2: $s^2_x = s^2_z=2$} \\
\multirow{4}{*}{100} & SOF & -0.001 (0.069) & -0.000 (0.045) & -0.000 (0.086) & -0.001 (0.055) & 0.002 (0.051) & 0.000 (0.032) & -0.000 (0.065) & -0.000 (0.040)
\\
 & ROF & -0.001 (0.074) & -0.000 (0.047) & -0.001 (0.090) & -0.001 (0.058) & 0.002 (0.053) & 0.000 (0.033) & 0.000 (0.066) & 0.000 (0.041)
\\
 & EOF & -0.009 (0.070) & -0.004 (0.045) & -0.014 (0.086) & -0.007 (0.055) & -0.004 (0.051) & -0.002 (0.032) & -0.010 (0.065) & -0.004 (0.041)
\\
 & Oracle & -0.001 (0.065) & -0.001 (0.042) & -0.003 (0.078) & -0.002 (0.050) & 0.002 (0.047) & 0.001 (0.029) & -0.002 (0.058) & -0.000 (0.035)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 0.002 (0.070) & 0.001 (0.041) & 0.003 (0.088) & 0.002 (0.052) & -0.000 (0.049) & -0.001 (0.030) & 0.002 (0.062) & -0.001 (0.038)
\\
 & ROF & 0.002 (0.074) & 0.001 (0.044) & 0.003 (0.093) & 0.002 (0.056) & 0.001 (0.052) & -0.001 (0.032) & 0.003 (0.064) & -0.001 (0.040)
\\
 & EOF & -0.005 (0.070) & -0.002 (0.041) & -0.008 (0.088) & -0.002 (0.053) & -0.005 (0.050) & -0.003 (0.031) & -0.005 (0.062) & -0.004 (0.038)
\\
 & Oracle & 0.002 (0.067) & 0.000 (0.041) & 0.002 (0.082) & 0.002 (0.049) & -0.000 (0.047) & -0.001 (0.029) & 0.001 (0.056) & -0.000 (0.035)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 0.003 (0.066) & -0.001 (0.039) & 0.000 (0.082) & 0.002 (0.052) & -0.001 (0.048) & -0.001 (0.029) & 0.001 (0.061) & -0.001 (0.038)
\\
 & ROF & 0.003 (0.070) & -0.002 (0.041) & -0.001 (0.085) & 0.002 (0.055) & -0.001 (0.051) & -0.001 (0.031) & 0.000 (0.062) & -0.000 (0.040)
\\
 & EOF & -0.004 (0.066) & -0.004 (0.039) & -0.009 (0.082) & -0.002 (0.052) & -0.004 (0.049) & -0.003 (0.029) & -0.005 (0.060) & -0.003 (0.038)
\\
 & Oracle & 0.001 (0.065) & -0.001 (0.039) & -0.002 (0.078) & 0.002 (0.050) & -0.001 (0.047) & -0.001 (0.028) & -0.001 (0.058) & -0.001 (0.036)
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrrrr@{\hspace{7pt}}rrrr@{}}
\toprule
 &  & \multicolumn{4}{c}{$N=260$} & \multicolumn{4}{c}{$N=520$} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
 &  & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
$m$ & Method & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 \\
\midrule
\multicolumn{10}{c}{Case 1: $s^2_x = s^2_z=1$} \\
\multirow{4}{*}{100} & SOF & 0.005 (0.062) & -0.001 (0.040) & -0.001 (0.083) & -0.002 (0.049) & -0.002 (0.049) & 0.001 (0.030) & 0.001 (0.061) & -0.002 (0.040)
\\
 & ROF & 0.005 (0.066) & -0.000 (0.043) & -0.001 (0.086) & -0.001 (0.052) & -0.002 (0.051) & 0.001 (0.032) & 0.002 (0.062) & -0.001 (0.040)
\\
 & EOF & -0.003 (0.062) & -0.004 (0.040) & -0.013 (0.083) & -0.006 (0.050) & -0.007 (0.050) & -0.001 (0.031) & -0.007 (0.062) & -0.005 (0.040)
\\
 & Oracle & 0.005 (0.057) & -0.001 (0.037) & -0.001 (0.076) & -0.003 (0.045) & -0.001 (0.044) & 0.001 (0.027) & -0.001 (0.052) & -0.002 (0.034)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 0.003 (0.059) & 0.001 (0.039) & -0.001 (0.078) & -0.002 (0.049) & 0.003 (0.046) & -0.001 (0.028) & 0.000 (0.061) & -0.000 (0.035)
\\
 & ROF & 0.003 (0.063) & 0.001 (0.043) & -0.002 (0.084) & -0.002 (0.053) & 0.002 (0.048) & -0.002 (0.030) & 0.001 (0.064) & -0.001 (0.037)
\\
 & EOF & -0.003 (0.059) & -0.001 (0.039) & -0.011 (0.078) & -0.006 (0.050) & -0.002 (0.046) & -0.003 (0.028) & -0.006 (0.062) & -0.003 (0.035)
\\
 & Oracle & 0.002 (0.058) & 0.001 (0.037) & -0.001 (0.074) & -0.001 (0.046) & 0.002 (0.043) & -0.001 (0.026) & -0.001 (0.056) & 0.000 (0.032)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & -0.001 (0.059) & -0.001 (0.038) & 0.003 (0.072) & 0.000 (0.047) & 0.001 (0.044) & -0.001 (0.028) & -0.000 (0.056) & 0.001 (0.034)
\\
 & ROF & -0.000 (0.062) & -0.001 (0.040) & 0.000 (0.076) & 0.001 (0.049) & 0.001 (0.046) & -0.000 (0.029) & 0.001 (0.059) & 0.000 (0.037)
\\
 & EOF & -0.006 (0.059) & -0.003 (0.038) & -0.006 (0.071) & -0.003 (0.047) & -0.003 (0.044) & -0.002 (0.028) & -0.006 (0.056) & -0.002 (0.034)
\\
 & Oracle & -0.001 (0.058) & -0.001 (0.037) & 0.001 (0.070) & -0.000 (0.045) & 0.000 (0.043) & -0.001 (0.027) & -0.001 (0.053) & 0.001 (0.032)
\\
\midrule
\multicolumn{10}{c}{Case 2: $s^2_x = s^2_z=2$} \\
\multirow{4}{*}{100} & SOF & -0.000 (0.066) & -0.002 (0.040) & -0.002 (0.087) & -0.001 (0.053) & 0.001 (0.052) & 0.002 (0.032) & 0.001 (0.069) & -0.001 (0.041)
\\
 & ROF & -0.001 (0.071) & -0.002 (0.043) & -0.002 (0.092) & -0.000 (0.056) & 0.001 (0.054) & 0.002 (0.033) & 0.002 (0.070) & -0.001 (0.042)
\\
 & EOF & -0.015 (0.068) & -0.008 (0.041) & -0.025 (0.089) & -0.010 (0.054) & -0.010 (0.052) & -0.003 (0.033) & -0.017 (0.069) & -0.008 (0.041)
\\
 & Oracle & -0.000 (0.061) & -0.002 (0.038) & -0.003 (0.075) & 0.000 (0.048) & 0.001 (0.047) & -0.000 (0.029) & 0.001 (0.059) & -0.001 (0.035)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 0.000 (0.065) & 0.000 (0.039) & 0.004 (0.087) & -0.000 (0.051) & 0.001 (0.048) & -0.001 (0.030) & -0.002 (0.062) & 0.002 (0.039)
\\
 & ROF & -0.000 (0.069) & -0.000 (0.042) & 0.004 (0.091) & -0.001 (0.054) & 0.002 (0.052) & -0.001 (0.032) & -0.002 (0.066) & 0.002 (0.041)
\\
 & EOF & -0.012 (0.066) & -0.005 (0.040) & -0.016 (0.087) & -0.008 (0.051) & -0.007 (0.049) & -0.004 (0.031) & -0.016 (0.064) & -0.004 (0.039)
\\
 & Oracle & -0.000 (0.062) & -0.000 (0.038) & 0.003 (0.082) & 0.000 (0.048) & 0.000 (0.045) & -0.001 (0.028) & -0.002 (0.056) & 0.001 (0.034)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 0.002 (0.066) & 0.000 (0.041) & 0.001 (0.083) & 0.002 (0.050) & -0.001 (0.047) & -0.001 (0.029) & -0.000 (0.062) & 0.001 (0.037)
\\
 & ROF & 0.001 (0.070) & 0.001 (0.044) & -0.002 (0.089) & 0.001 (0.053) & -0.001 (0.050) & -0.001 (0.030) & -0.000 (0.065) & 0.000 (0.039)
\\
 & EOF & -0.009 (0.066) & -0.004 (0.041) & -0.017 (0.084) & -0.005 (0.050) & -0.008 (0.048) & -0.003 (0.029) & -0.011 (0.062) & -0.003 (0.037)
\\
 & Oracle & 0.002 (0.065) & 0.000 (0.040) & -0.000 (0.079) & 0.002 (0.048) & -0.000 (0.046) & -0.001 (0.028) & -0.002 (0.057) & 0.001 (0.035)
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrrrr@{\hspace{7pt}}rrrr@{}}
\toprule
 &  & \multicolumn{4}{c}{$N=260$} & \multicolumn{4}{c}{$N=520$} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
 &  & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
$m$ & Method & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 \\
\midrule
\multicolumn{10}{c}{Case 1: $s^2_x = s^2_z=1$} \\
\multirow{4}{*}{100} & SOF & -0.001 (0.066) & -0.001 (0.040) & 0.005 (0.085) & -0.001 (0.056) & -0.002 (0.050) & 0.001 (0.030) & -0.003 (0.063) & -0.002 (0.037)
\\
 & ROF & 0.001 (0.068) & -0.001 (0.042) & 0.007 (0.088) & -0.000 (0.056) & -0.001 (0.052) & 0.002 (0.031) & -0.002 (0.064) & -0.001 (0.037)
\\
 & EOF & -0.006 (0.066) & -0.003 (0.040) & -0.003 (0.084) & -0.004 (0.056) & -0.006 (0.051) & -0.000 (0.030) & -0.009 (0.064) & -0.004 (0.037)
\\
 & Oracle & -0.000 (0.062) & -0.001 (0.037) & 0.004 (0.076) & -0.001 (0.047) & -0.000 (0.046) & 0.000 (0.027) & -0.003 (0.056) & -0.001 (0.032)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 0.000 (0.065) & -0.001 (0.039) & -0.002 (0.080) & -0.001 (0.051) & -0.000 (0.046) & 0.001 (0.029) & -0.004 (0.057) & 0.000 (0.037)
\\
 & ROF & 0.000 (0.067) & -0.000 (0.041) & -0.000 (0.085) & -0.000 (0.054) & 0.000 (0.048) & 0.001 (0.031) & -0.003 (0.060) & 0.001 (0.039)
\\
 & EOF & -0.004 (0.065) & -0.002 (0.039) & -0.007 (0.081) & -0.003 (0.051) & -0.003 (0.046) & -0.000 (0.029) & -0.008 (0.058) & -0.001 (0.037)
\\
 & Oracle & 0.001 (0.064) & -0.001 (0.038) & -0.002 (0.076) & -0.000 (0.048) & 0.000 (0.045) & 0.001 (0.027) & -0.004 (0.055) & 0.001 (0.034)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 0.000 (0.065) & 0.002 (0.038) & -0.002 (0.080) & -0.002 (0.048) & -0.002 (0.044) & -0.002 (0.028) & 0.002 (0.058) & 0.003 (0.035)
\\
 & ROF & 0.000 (0.068) & 0.003 (0.040) & -0.002 (0.083) & -0.001 (0.050) & -0.002 (0.048) & -0.002 (0.029) & 0.003 (0.061) & 0.003 (0.037)
\\
 & EOF & -0.003 (0.065) & 0.001 (0.038) & -0.007 (0.079) & -0.004 (0.048) & -0.004 (0.045) & -0.003 (0.028) & -0.002 (0.058) & 0.002 (0.035)
\\
 & Oracle & -0.000 (0.065) & 0.002 (0.038) & -0.001 (0.077) & -0.002 (0.048) & -0.001 (0.044) & -0.002 (0.027) & 0.002 (0.056) & 0.002 (0.034)
\\
\midrule
\multicolumn{10}{c}{Case 2: $s^2_x = s^2_z=2$} \\
\multirow{4}{*}{100} & SOF & -0.000 (0.070) & -0.000 (0.042) & 0.002 (0.089) & 0.002 (0.054) & -0.001 (0.051) & 0.001 (0.033) & 0.003 (0.067) & -0.000 (0.041)
\\
 & ROF & 0.000 (0.072) & 0.001 (0.043) & 0.004 (0.093) & 0.002 (0.057) & 0.000 (0.051) & 0.001 (0.034) & 0.004 (0.068) & 0.000 (0.042)
\\
 & EOF & -0.010 (0.070) & -0.004 (0.042) & -0.014 (0.089) & -0.005 (0.054) & -0.008 (0.051) & -0.002 (0.033) & -0.010 (0.067) & -0.005 (0.041)
\\
 & Oracle & 0.000 (0.066) & 0.000 (0.039) & 0.001 (0.084) & 0.002 (0.050) & -0.000 (0.047) & 0.001 (0.031) & 0.005 (0.061) & -0.001 (0.037)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & -0.003 (0.069) & 0.001 (0.041) & 0.005 (0.085) & 0.003 (0.051) & 0.001 (0.049) & -0.000 (0.031) & 0.000 (0.063) & 0.000 (0.039)
\\
 & ROF & -0.003 (0.072) & 0.001 (0.044) & 0.006 (0.090) & 0.004 (0.053) & 0.001 (0.052) & 0.000 (0.033) & 0.002 (0.066) & 0.001 (0.041)
\\
 & EOF & -0.011 (0.070) & -0.002 (0.041) & -0.008 (0.084) & -0.002 (0.050) & -0.004 (0.050) & -0.002 (0.032) & -0.009 (0.063) & -0.003 (0.039)
\\
 & Oracle & -0.004 (0.068) & 0.001 (0.039) & 0.008 (0.117) & 0.002 (0.049) & 0.002 (0.048) & 0.000 (0.030) & 0.001 (0.064) & 0.001 (0.037)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 0.002 (0.067) & -0.002 (0.041) & 0.006 (0.083) & 0.002 (0.051) & 0.001 (0.050) & 0.001 (0.029) & -0.002 (0.063) & 0.002 (0.037)
\\
 & ROF & 0.002 (0.070) & -0.001 (0.042) & 0.005 (0.087) & 0.001 (0.053) & 0.001 (0.053) & 0.001 (0.031) & -0.002 (0.065) & 0.002 (0.040)
\\
 & EOF & -0.005 (0.066) & -0.005 (0.041) & -0.005 (0.082) & -0.003 (0.051) & -0.003 (0.050) & -0.001 (0.030) & -0.009 (0.063) & -0.001 (0.037)
\\
 & Oracle & 0.002 (0.071) & -0.002 (0.040) & 0.007 (0.088) & 0.001 (0.050) & 0.001 (0.050) & 0.001 (0.035) & -0.002 (0.064) & 0.002 (0.037)
\\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[htbp]
\scriptsize
\setlength{\tabcolsep}{2.4pt}
\renewcommand{\arraystretch}{0.8}
\centering
\caption{Empirical bias (RMSE) of point estimators $\hat{\beta}_2$ under T errors with $K=5$.}
\label{tab:bias_rmse_case_t_beta2_K5}
\begin{tabular}{@{}llrrrr@{\hspace{7pt}}rrrr@{}}
\toprule
 &  & \multicolumn{4}{c}{$N=260$} & \multicolumn{4}{c}{$N=520$} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
 &  & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
$m$ & Method & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 \\
\midrule
\multicolumn{10}{c}{Case 1: $s^2_x = s^2_z=1$} \\
\multirow{4}{*}{100} & SOF & 0.001 (0.063) & 0.000 (0.040) & -0.001 (0.082) & -0.001 (0.051) & -0.001 (0.051) & -0.000 (0.031) & 0.003 (0.062) & -0.001 (0.040)
\\
 & ROF & 0.003 (0.066) & 0.001 (0.043) & 0.001 (0.085) & -0.000 (0.053) & -0.000 (0.052) & -0.000 (0.032) & 0.005 (0.063) & -0.000 (0.041)
\\
 & EOF & -0.007 (0.063) & -0.003 (0.041) & -0.013 (0.083) & -0.006 (0.051) & -0.007 (0.051) & -0.003 (0.032) & -0.006 (0.062) & -0.005 (0.041)
\\
 & Oracle & 0.001 (0.060) & 0.000 (0.038) & 0.001 (0.072) & 0.000 (0.045) & 0.000 (0.045) & -0.000 (0.028) & 0.000 (0.052) & -0.001 (0.033)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & -0.001 (0.061) & 0.002 (0.038) & 0.001 (0.080) & 0.001 (0.049) & 0.000 (0.046) & 0.001 (0.028) & 0.002 (0.059) & 0.000 (0.038)
\\
 & ROF & -0.001 (0.065) & 0.003 (0.040) & 0.000 (0.086) & 0.002 (0.051) & 0.000 (0.049) & 0.000 (0.030) & 0.001 (0.062) & 0.001 (0.040)
\\
 & EOF & -0.007 (0.062) & -0.001 (0.037) & -0.010 (0.081) & -0.003 (0.049) & -0.005 (0.047) & -0.001 (0.029) & -0.006 (0.059) & -0.002 (0.038)
\\
 & Oracle & -0.001 (0.060) & 0.002 (0.036) & 0.001 (0.076) & 0.001 (0.046) & 0.000 (0.045) & 0.001 (0.027) & 0.002 (0.056) & -0.000 (0.033)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 0.001 (0.061) & 0.002 (0.038) & 0.001 (0.077) & 0.001 (0.048) & -0.001 (0.046) & -0.000 (0.027) & 0.001 (0.061) & 0.000 (0.036)
\\
 & ROF & 0.001 (0.064) & 0.002 (0.039) & 0.000 (0.081) & 0.001 (0.051) & -0.001 (0.048) & -0.001 (0.029) & 0.001 (0.065) & 0.000 (0.039)
\\
 & EOF & -0.005 (0.061) & -0.000 (0.037) & -0.009 (0.076) & -0.003 (0.047) & -0.004 (0.046) & -0.002 (0.027) & -0.004 (0.062) & -0.002 (0.036)
\\
 & Oracle & 0.000 (0.060) & 0.002 (0.037) & 0.000 (0.075) & 0.001 (0.046) & -0.001 (0.045) & -0.000 (0.027) & 0.002 (0.056) & 0.000 (0.033)
\\
\midrule
\multicolumn{10}{c}{Case 2: $s^2_x = s^2_z=2$} \\
\multirow{4}{*}{100} & SOF & 0.001 (0.071) & -0.001 (0.042) & -0.002 (0.087) & -0.000 (0.052) & -0.003 (0.052) & -0.001 (0.032) & -0.002 (0.068) & 0.000 (0.040)
\\
 & ROF & 0.003 (0.072) & -0.000 (0.043) & 0.001 (0.090) & 0.002 (0.053) & -0.002 (0.053) & -0.001 (0.033) & 0.001 (0.069) & 0.001 (0.040)
\\
 & EOF & -0.014 (0.070) & -0.007 (0.042) & -0.026 (0.089) & -0.010 (0.053) & -0.015 (0.054) & -0.006 (0.033) & -0.020 (0.070) & -0.007 (0.040)
\\
 & Oracle & 0.001 (0.067) & 0.000 (0.039) & -0.001 (0.094) & 0.000 (0.048) & -0.002 (0.048) & 0.000 (0.029) & 0.000 (0.063) & -0.001 (0.035)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & -0.004 (0.064) & 0.001 (0.041) & -0.003 (0.081) & -0.000 (0.051) & -0.002 (0.049) & 0.001 (0.030) & -0.002 (0.066) & 0.003 (0.040)
\\
 & ROF & -0.003 (0.068) & 0.001 (0.043) & -0.000 (0.084) & 0.002 (0.054) & -0.002 (0.052) & 0.002 (0.032) & 0.000 (0.069) & 0.004 (0.041)
\\
 & EOF & -0.016 (0.065) & -0.004 (0.041) & -0.023 (0.083) & -0.008 (0.051) & -0.011 (0.051) & -0.002 (0.031) & -0.016 (0.067) & -0.003 (0.040)
\\
 & Oracle & -0.004 (0.065) & 0.001 (0.040) & -0.003 (0.082) & 0.000 (0.051) & -0.000 (0.050) & 0.000 (0.028) & -0.001 (0.062) & 0.004 (0.039)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 0.000 (0.066) & 0.000 (0.039) & -0.003 (0.082) & -0.001 (0.051) & 0.001 (0.048) & -0.001 (0.029) & 0.001 (0.060) & 0.001 (0.037)
\\
 & ROF & 0.000 (0.069) & -0.000 (0.041) & -0.002 (0.087) & -0.001 (0.053) & 0.002 (0.050) & -0.000 (0.030) & 0.003 (0.064) & 0.001 (0.039)
\\
 & EOF & -0.011 (0.066) & -0.005 (0.040) & -0.021 (0.082) & -0.008 (0.050) & -0.006 (0.048) & -0.004 (0.029) & -0.010 (0.061) & -0.004 (0.037)
\\
 & Oracle & -0.001 (0.065) & 0.000 (0.039) & -0.003 (0.095) & -0.001 (0.049) & 0.001 (0.048) & -0.001 (0.031) & 0.003 (0.062) & 0.001 (0.036)
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrrrr@{\hspace{7pt}}rrrr@{}}
\toprule
 &  & \multicolumn{4}{c}{$N=260$} & \multicolumn{4}{c}{$N=520$} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
 &  & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
$m$ & Method & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 \\
\midrule
\multicolumn{10}{c}{Case 1: $s^2_x = s^2_z=1$} \\
\multirow{4}{*}{100} & SOF & 92.1 (0.303) & 89.6 (0.188) & 88.3 (0.387) & 89.8 (0.238) & 89.5 (0.229) & 91.1 (0.143) & 88.7 (0.294) & 89.7 (0.181)
\\
 & ROF & 91.5 (0.319) & 90.3 (0.198) & 87.8 (0.403) & 89.7 (0.249) & 88.9 (0.237) & 90.2 (0.148) & 89.1 (0.302) & 89.6 (0.186)
\\
 & EOF & 89.6 (0.289) & 88.0 (0.179) & 82.9 (0.340) & 85.5 (0.209) & 84.3 (0.202) & 85.5 (0.126) & 81.0 (0.235) & 82.0 (0.144)
\\
 & Oracle & 92.4 (0.289) & 90.0 (0.179) & 88.5 (0.359) & 89.5 (0.219) & 89.2 (0.209) & 89.0 (0.129) & 90.3 (0.259) & 88.8 (0.158)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 88.5 (0.294) & 89.5 (0.181) & 89.1 (0.372) & 89.9 (0.229) & 89.8 (0.217) & 89.7 (0.134) & 89.3 (0.277) & 89.2 (0.171)
\\
 & ROF & 88.0 (0.312) & 90.4 (0.192) & 88.8 (0.394) & 89.4 (0.243) & 90.1 (0.230) & 90.7 (0.143) & 89.3 (0.291) & 89.6 (0.181)
\\
 & EOF & 87.2 (0.293) & 89.5 (0.181) & 86.8 (0.350) & 87.0 (0.215) & 88.2 (0.205) & 87.3 (0.127) & 84.9 (0.243) & 83.6 (0.149)
\\
 & Oracle & 88.4 (0.289) & 90.7 (0.179) & 88.9 (0.359) & 89.8 (0.220) & 90.7 (0.209) & 89.8 (0.129) & 89.4 (0.259) & 89.8 (0.158)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 89.3 (0.291) & 89.2 (0.180) & 89.2 (0.364) & 91.2 (0.224) & 89.4 (0.212) & 90.1 (0.131) & 89.4 (0.269) & 89.6 (0.165)
\\
 & ROF & 89.3 (0.307) & 90.1 (0.190) & 89.0 (0.384) & 91.2 (0.236) & 89.7 (0.224) & 90.6 (0.139) & 89.5 (0.284) & 89.3 (0.175)
\\
 & EOF & 90.6 (0.295) & 89.8 (0.182) & 89.0 (0.356) & 90.3 (0.219) & 89.0 (0.208) & 89.6 (0.129) & 85.7 (0.250) & 87.3 (0.153)
\\
 & Oracle & 89.6 (0.289) & 89.7 (0.179) & 90.3 (0.358) & 91.6 (0.220) & 89.9 (0.209) & 90.5 (0.129) & 89.2 (0.259) & 89.5 (0.158)
\\
\midrule
\multicolumn{10}{c}{Case 2: $s^2_x = s^2_z=2$} \\
\multirow{4}{*}{100} & SOF & 87.7 (0.326) & 91.3 (0.198) & 90.3 (0.420) & 90.9 (0.254) & 88.4 (0.247) & 90.1 (0.151) & 89.5 (0.316) & 88.1 (0.192)
\\
 & ROF & 87.1 (0.343) & 91.0 (0.209) & 88.5 (0.437) & 89.8 (0.264) & 88.3 (0.255) & 90.7 (0.157) & 90.3 (0.323) & 87.5 (0.197)
\\
 & EOF & 85.4 (0.310) & 90.1 (0.189) & 84.9 (0.369) & 85.3 (0.223) & 84.2 (0.217) & 86.2 (0.133) & 79.4 (0.254) & 79.0 (0.153)
\\
 & Oracle & 89.0 (0.313) & 91.6 (0.189) & 91.3 (0.394) & 91.4 (0.234) & 89.2 (0.226) & 90.8 (0.137) & 88.9 (0.284) & 89.1 (0.169)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 88.0 (0.317) & 90.5 (0.192) & 89.2 (0.407) & 89.8 (0.245) & 90.7 (0.234) & 88.4 (0.142) & 89.4 (0.301) & 89.6 (0.182)
\\
 & ROF & 88.0 (0.336) & 91.0 (0.203) & 89.5 (0.426) & 90.3 (0.258) & 89.2 (0.248) & 89.0 (0.151) & 89.1 (0.315) & 90.7 (0.191)
\\
 & EOF & 87.3 (0.315) & 89.9 (0.191) & 87.3 (0.382) & 87.8 (0.230) & 86.7 (0.222) & 86.2 (0.135) & 84.5 (0.264) & 85.5 (0.159)
\\
 & Oracle & 88.6 (0.313) & 90.5 (0.189) & 90.3 (0.395) & 90.5 (0.234) & 90.9 (0.226) & 89.2 (0.136) & 89.8 (0.284) & 91.9 (0.169)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 88.7 (0.315) & 90.1 (0.191) & 87.3 (0.399) & 89.2 (0.239) & 89.3 (0.228) & 90.3 (0.139) & 90.2 (0.293) & 90.4 (0.175)
\\
 & ROF & 88.0 (0.331) & 89.4 (0.201) & 88.4 (0.420) & 88.4 (0.252) & 89.8 (0.241) & 89.9 (0.147) & 90.3 (0.307) & 89.7 (0.185)
\\
 & EOF & 89.0 (0.319) & 90.7 (0.193) & 87.4 (0.391) & 88.1 (0.234) & 88.6 (0.224) & 89.8 (0.136) & 87.3 (0.273) & 88.2 (0.163)
\\
 & Oracle & 89.7 (0.313) & 90.8 (0.190) & 88.3 (0.394) & 90.2 (0.234) & 90.9 (0.225) & 90.1 (0.137) & 90.9 (0.284) & 90.0 (0.169)
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrrrr@{\hspace{7pt}}rrrr@{}}
\toprule
 &  & \multicolumn{4}{c}{$N=260$} & \multicolumn{4}{c}{$N=520$} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
 &  & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
$m$ & Method & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 \\
\midrule
\multicolumn{10}{c}{Case 1: $s^2_x = s^2_z=1$} \\
\multirow{4}{*}{100} & SOF & 88.8 (0.292) & 91.5 (0.181) & 89.0 (0.378) & 87.2 (0.232) & 90.4 (0.227) & 89.6 (0.140) & 88.9 (0.295) & 89.6 (0.183)
\\
 & ROF & 89.3 (0.310) & 90.9 (0.193) & 88.6 (0.401) & 87.5 (0.245) & 89.1 (0.235) & 89.5 (0.145) & 89.2 (0.303) & 90.2 (0.188)
\\
 & EOF & 87.7 (0.289) & 90.5 (0.180) & 84.5 (0.343) & 83.9 (0.211) & 85.0 (0.203) & 85.3 (0.126) & 80.6 (0.236) & 80.0 (0.146)
\\
 & Oracle & 90.3 (0.279) & 91.2 (0.173) & 89.1 (0.349) & 88.1 (0.213) & 89.8 (0.205) & 89.1 (0.127) & 89.5 (0.256) & 91.0 (0.156)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 88.0 (0.283) & 89.6 (0.176) & 89.2 (0.362) & 89.8 (0.222) & 89.5 (0.213) & 88.0 (0.132) & 90.5 (0.275) & 88.1 (0.169)
\\
 & ROF & 88.8 (0.305) & 90.5 (0.188) & 90.2 (0.389) & 91.6 (0.239) & 88.6 (0.228) & 87.7 (0.141) & 89.5 (0.291) & 88.1 (0.180)
\\
 & EOF & 89.7 (0.293) & 90.3 (0.182) & 88.0 (0.353) & 89.2 (0.217) & 88.0 (0.206) & 87.0 (0.128) & 84.7 (0.245) & 83.4 (0.150)
\\
 & Oracle & 88.0 (0.280) & 90.1 (0.173) & 89.9 (0.348) & 91.1 (0.213) & 89.9 (0.205) & 87.5 (0.127) & 91.0 (0.256) & 89.3 (0.156)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 91.7 (0.280) & 89.5 (0.174) & 89.2 (0.354) & 88.6 (0.217) & 90.1 (0.208) & 89.6 (0.129) & 89.3 (0.265) & 91.8 (0.163)
\\
 & ROF & 91.5 (0.297) & 90.1 (0.183) & 89.0 (0.379) & 90.1 (0.232) & 89.1 (0.221) & 90.8 (0.137) & 88.8 (0.282) & 90.7 (0.174)
\\
 & EOF & 92.8 (0.295) & 91.1 (0.183) & 89.2 (0.359) & 89.7 (0.220) & 89.9 (0.208) & 90.3 (0.129) & 87.6 (0.252) & 89.6 (0.154)
\\
 & Oracle & 92.6 (0.279) & 89.0 (0.173) & 90.1 (0.348) & 88.9 (0.213) & 90.5 (0.205) & 90.1 (0.127) & 89.5 (0.256) & 90.8 (0.156)
\\
\midrule
\multicolumn{10}{c}{Case 2: $s^2_x = s^2_z=2$} \\
\multirow{4}{*}{100} & SOF & 89.1 (0.315) & 89.2 (0.192) & 87.6 (0.408) & 89.0 (0.247) & 87.5 (0.243) & 91.3 (0.148) & 90.3 (0.317) & 89.2 (0.193)
\\
 & ROF & 88.6 (0.334) & 87.8 (0.205) & 86.4 (0.431) & 89.5 (0.262) & 87.8 (0.251) & 91.7 (0.154) & 89.8 (0.326) & 90.1 (0.199)
\\
 & EOF & 86.8 (0.310) & 87.6 (0.190) & 83.8 (0.368) & 85.2 (0.224) & 82.9 (0.216) & 87.0 (0.133) & 81.5 (0.255) & 80.0 (0.154)
\\
 & Oracle & 89.1 (0.302) & 90.6 (0.183) & 90.1 (0.380) & 90.9 (0.227) & 88.6 (0.221) & 90.5 (0.134) & 92.5 (0.280) & 89.2 (0.167)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 86.4 (0.305) & 88.9 (0.186) & 87.8 (0.393) & 87.7 (0.237) & 88.2 (0.230) & 90.3 (0.139) & 89.3 (0.297) & 91.3 (0.180)
\\
 & ROF & 88.5 (0.328) & 89.5 (0.199) & 87.5 (0.420) & 88.0 (0.253) & 87.3 (0.245) & 89.1 (0.149) & 89.4 (0.314) & 90.4 (0.191)
\\
 & EOF & 87.7 (0.314) & 90.4 (0.192) & 87.4 (0.382) & 85.7 (0.230) & 85.5 (0.222) & 89.1 (0.135) & 84.0 (0.265) & 86.8 (0.160)
\\
 & Oracle & 87.9 (0.301) & 89.9 (0.183) & 89.9 (0.382) & 88.8 (0.227) & 88.3 (0.222) & 90.7 (0.134) & 91.1 (0.280) & 91.7 (0.167)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 88.0 (0.303) & 89.3 (0.183) & 88.7 (0.387) & 88.5 (0.232) & 87.6 (0.224) & 90.2 (0.136) & 91.6 (0.289) & 89.1 (0.173)
\\
 & ROF & 88.4 (0.320) & 89.4 (0.194) & 87.3 (0.410) & 88.6 (0.248) & 88.9 (0.238) & 89.9 (0.145) & 91.5 (0.307) & 88.9 (0.185)
\\
 & EOF & 90.1 (0.318) & 90.6 (0.193) & 87.9 (0.391) & 88.3 (0.235) & 88.5 (0.225) & 89.2 (0.137) & 89.9 (0.274) & 86.6 (0.164)
\\
 & Oracle & 89.8 (0.302) & 89.6 (0.183) & 89.6 (0.381) & 89.2 (0.227) & 89.7 (0.222) & 89.6 (0.134) & 92.2 (0.280) & 90.6 (0.167)
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrrrr@{\hspace{7pt}}rrrr@{}}
\toprule
 &  & \multicolumn{4}{c}{$N=260$} & \multicolumn{4}{c}{$N=520$} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
 &  & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
$m$ & Method & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 \\
\midrule
\multicolumn{10}{c}{Case 1: $s^2_x = s^2_z=1$} \\
\multirow{4}{*}{100} & SOF & 89.4 (0.301) & 90.5 (0.187) & 89.1 (0.382) & 88.9 (0.236) & 89.1 (0.227) & 90.2 (0.140) & 87.4 (0.286) & 90.3 (0.177)
\\
 & ROF & 87.6 (0.313) & 88.1 (0.194) & 89.0 (0.394) & 88.5 (0.244) & 89.4 (0.234) & 90.8 (0.145) & 88.1 (0.297) & 90.2 (0.184)
\\
 & EOF & 86.6 (0.286) & 87.8 (0.178) & 84.9 (0.336) & 84.4 (0.207) & 84.9 (0.201) & 86.2 (0.124) & 79.1 (0.232) & 81.9 (0.144)
\\
 & Oracle & 91.7 (0.289) & 90.4 (0.179) & 88.6 (0.359) & 88.5 (0.219) & 90.0 (0.209) & 91.1 (0.129) & 88.2 (0.259) & 91.2 (0.158)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 90.3 (0.295) & 91.0 (0.182) & 90.9 (0.371) & 88.1 (0.230) & 89.4 (0.217) & 89.1 (0.135) & 88.7 (0.277) & 88.9 (0.171)
\\
 & ROF & 89.7 (0.309) & 91.5 (0.190) & 89.0 (0.387) & 88.8 (0.240) & 89.2 (0.227) & 89.3 (0.142) & 88.9 (0.289) & 89.7 (0.179)
\\
 & EOF & 89.8 (0.293) & 91.1 (0.180) & 88.2 (0.348) & 86.3 (0.215) & 86.4 (0.204) & 86.1 (0.127) & 82.6 (0.242) & 84.5 (0.149)
\\
 & Oracle & 90.6 (0.290) & 91.7 (0.179) & 89.6 (0.359) & 89.0 (0.219) & 88.4 (0.209) & 89.6 (0.129) & 88.1 (0.259) & 90.2 (0.158)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 91.0 (0.290) & 88.0 (0.180) & 89.8 (0.367) & 89.1 (0.225) & 91.0 (0.212) & 90.2 (0.131) & 89.0 (0.269) & 89.5 (0.165)
\\
 & ROF & 90.1 (0.302) & 88.4 (0.187) & 89.6 (0.381) & 90.4 (0.233) & 89.8 (0.222) & 89.0 (0.138) & 89.1 (0.281) & 89.4 (0.173)
\\
 & EOF & 91.2 (0.293) & 88.2 (0.182) & 88.9 (0.357) & 88.6 (0.218) & 89.2 (0.207) & 88.9 (0.128) & 86.7 (0.249) & 86.6 (0.152)
\\
 & Oracle & 91.1 (0.289) & 89.2 (0.179) & 89.3 (0.359) & 90.7 (0.219) & 89.4 (0.209) & 89.3 (0.129) & 87.6 (0.259) & 89.6 (0.158)
\\
\midrule
\multicolumn{10}{c}{Case 2: $s^2_x = s^2_z=2$} \\
\multirow{4}{*}{100} & SOF & 89.9 (0.324) & 89.7 (0.198) & 87.1 (0.415) & 87.7 (0.250) & 88.2 (0.243) & 90.2 (0.148) & 88.3 (0.309) & 87.9 (0.187)
\\
 & ROF & 89.8 (0.336) & 88.5 (0.204) & 86.2 (0.426) & 87.8 (0.258) & 88.5 (0.250) & 88.9 (0.154) & 89.3 (0.318) & 88.8 (0.194)
\\
 & EOF & 88.6 (0.307) & 87.4 (0.188) & 81.5 (0.364) & 82.8 (0.220) & 83.2 (0.215) & 85.3 (0.132) & 80.1 (0.252) & 76.3 (0.152)
\\
 & Oracle & 88.8 (0.313) & 90.6 (0.190) & 88.9 (0.394) & 89.5 (0.234) & 89.0 (0.225) & 89.5 (0.137) & 87.6 (0.284) & 86.7 (0.169)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 89.2 (0.316) & 90.3 (0.193) & 89.6 (0.406) & 89.2 (0.243) & 88.8 (0.235) & 88.6 (0.143) & 86.6 (0.299) & 90.1 (0.181)
\\
 & ROF & 88.6 (0.330) & 90.4 (0.201) & 89.9 (0.421) & 89.4 (0.252) & 89.2 (0.245) & 88.2 (0.150) & 88.2 (0.311) & 88.9 (0.190)
\\
 & EOF & 87.6 (0.312) & 90.2 (0.191) & 86.5 (0.380) & 86.7 (0.226) & 86.9 (0.221) & 85.7 (0.134) & 81.9 (0.262) & 82.4 (0.158)
\\
 & Oracle & 90.1 (0.313) & 89.6 (0.189) & 89.0 (0.394) & 89.5 (0.234) & 86.5 (0.226) & 87.4 (0.137) & 85.0 (0.284) & 89.4 (0.169)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 91.1 (0.313) & 91.1 (0.190) & 89.0 (0.403) & 88.4 (0.238) & 89.2 (0.228) & 89.1 (0.139) & 88.8 (0.292) & 87.3 (0.176)
\\
 & ROF & 90.7 (0.325) & 90.1 (0.198) & 88.9 (0.413) & 89.3 (0.248) & 88.4 (0.238) & 88.8 (0.146) & 88.3 (0.302) & 87.3 (0.184)
\\
 & EOF & 91.2 (0.316) & 91.7 (0.192) & 88.0 (0.389) & 87.0 (0.232) & 88.1 (0.223) & 87.4 (0.136) & 85.3 (0.271) & 84.7 (0.163)
\\
 & Oracle & 90.2 (0.312) & 90.1 (0.189) & 87.9 (0.394) & 88.0 (0.234) & 87.4 (0.226) & 88.2 (0.137) & 88.2 (0.284) & 88.5 (0.169)
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrrrr@{\hspace{7pt}}rrrr@{}}
\toprule
 &  & \multicolumn{4}{c}{$N=260$} & \multicolumn{4}{c}{$N=520$} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
 &  & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
$m$ & Method & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 \\
\midrule
\multicolumn{10}{c}{Case 1: $s^2_x = s^2_z=1$} \\
\multirow{4}{*}{100} & SOF & 89.3 (0.300) & 89.3 (0.186) & 88.6 (0.390) & 87.9 (0.235) & 88.5 (0.225) & 87.6 (0.140) & 89.0 (0.288) & 89.2 (0.178)
\\
 & ROF & 88.5 (0.306) & 89.1 (0.190) & 88.2 (0.394) & 86.8 (0.241) & 89.8 (0.232) & 87.8 (0.145) & 89.4 (0.296) & 87.4 (0.185)
\\
 & EOF & 88.2 (0.287) & 88.9 (0.179) & 84.0 (0.340) & 84.8 (0.209) & 84.5 (0.201) & 82.4 (0.125) & 80.0 (0.233) & 79.7 (0.144)
\\
 & Oracle & 90.1 (0.280) & 90.2 (0.173) & 88.6 (0.349) & 89.0 (0.213) & 88.9 (0.205) & 89.8 (0.127) & 89.0 (0.256) & 90.9 (0.156)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 87.5 (0.294) & 89.6 (0.185) & 88.3 (0.376) & 89.5 (0.233) & 88.5 (0.213) & 90.4 (0.132) & 90.3 (0.274) & 88.4 (0.169)
\\
 & ROF & 87.7 (0.299) & 88.4 (0.185) & 88.7 (0.382) & 89.8 (0.236) & 89.0 (0.224) & 90.4 (0.140) & 89.6 (0.287) & 87.1 (0.178)
\\
 & EOF & 88.9 (0.290) & 90.5 (0.180) & 88.5 (0.351) & 89.2 (0.217) & 86.3 (0.205) & 88.4 (0.127) & 84.3 (0.242) & 83.3 (0.150)
\\
 & Oracle & 88.6 (0.280) & 89.6 (0.173) & 88.4 (0.349) & 89.8 (0.213) & 88.6 (0.205) & 89.8 (0.127) & 90.6 (0.256) & 88.9 (0.156)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 88.8 (0.298) & 89.9 (0.184) & 88.5 (0.367) & 89.7 (0.226) & 88.6 (0.208) & 89.5 (0.129) & 88.6 (0.265) & 90.5 (0.163)
\\
 & ROF & 88.7 (0.292) & 88.9 (0.181) & 88.5 (0.373) & 90.2 (0.230) & 89.1 (0.220) & 89.9 (0.136) & 90.5 (0.281) & 90.9 (0.173)
\\
 & EOF & 90.5 (0.292) & 90.7 (0.181) & 88.9 (0.359) & 89.9 (0.220) & 88.9 (0.208) & 89.4 (0.128) & 88.0 (0.251) & 87.7 (0.155)
\\
 & Oracle & 89.6 (0.280) & 89.4 (0.173) & 89.8 (0.348) & 88.2 (0.213) & 89.2 (0.205) & 90.3 (0.127) & 90.3 (0.256) & 89.8 (0.156)
\\
\midrule
\multicolumn{10}{c}{Case 2: $s^2_x = s^2_z=2$} \\
\multirow{4}{*}{100} & SOF & 89.1 (0.334) & 88.6 (0.198) & 89.2 (0.430) & 86.6 (0.251) & 88.2 (0.242) & 90.7 (0.148) & 89.4 (0.312) & 87.3 (0.190)
\\
 & ROF & 88.9 (0.329) & 88.2 (0.200) & 89.5 (0.419) & 86.6 (0.255) & 87.0 (0.248) & 91.6 (0.153) & 90.1 (0.322) & 87.7 (0.196)
\\
 & EOF & 87.3 (0.307) & 88.0 (0.188) & 82.4 (0.363) & 82.3 (0.221) & 83.4 (0.215) & 85.6 (0.132) & 79.5 (0.253) & 78.6 (0.153)
\\
 & Oracle & 87.4 (0.302) & 88.8 (0.183) & 87.2 (0.380) & 87.7 (0.227) & 88.3 (0.222) & 89.5 (0.134) & 91.1 (0.281) & 87.3 (0.167)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 90.6 (0.319) & 89.1 (0.194) & 87.7 (0.404) & 90.9 (0.243) & 87.7 (0.230) & 90.1 (0.140) & 88.7 (0.298) & 90.9 (0.180)
\\
 & ROF & 90.1 (0.320) & 89.2 (0.197) & 87.4 (0.412) & 90.3 (0.249) & 88.0 (0.242) & 89.8 (0.147) & 89.7 (0.311) & 91.2 (0.188)
\\
 & EOF & 90.9 (0.310) & 89.4 (0.191) & 84.8 (0.379) & 87.9 (0.229) & 85.1 (0.221) & 88.2 (0.134) & 82.5 (0.264) & 87.0 (0.159)
\\
 & Oracle & 90.4 (0.302) & 89.9 (0.183) & 87.3 (0.381) & 88.0 (0.228) & 88.3 (0.222) & 90.2 (0.134) & 88.9 (0.281) & 89.3 (0.167)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 89.1 (0.320) & 88.4 (0.194) & 87.1 (0.405) & 89.6 (0.239) & 90.4 (0.224) & 91.0 (0.137) & 87.5 (0.290) & 88.4 (0.174)
\\
 & ROF & 88.0 (0.314) & 88.5 (0.193) & 87.9 (0.403) & 87.1 (0.244) & 89.7 (0.235) & 90.8 (0.144) & 86.7 (0.304) & 87.8 (0.183)
\\
 & EOF & 89.9 (0.314) & 88.6 (0.193) & 88.3 (0.388) & 88.0 (0.234) & 88.7 (0.223) & 90.5 (0.136) & 85.2 (0.274) & 86.4 (0.164)
\\
 & Oracle & 88.2 (0.301) & 88.4 (0.183) & 87.1 (0.382) & 89.5 (0.227) & 87.8 (0.222) & 89.7 (0.134) & 86.4 (0.281) & 86.6 (0.167)
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrrrr@{\hspace{7pt}}rrrr@{}}
\toprule
 &  & \multicolumn{4}{c}{$N=260$} & \multicolumn{4}{c}{$N=520$} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
 &  & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
$m$ & Method & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 \\
\midrule
\multicolumn{10}{c}{Case 1: $s^2_x = s^2_z=1$} \\
\multirow{4}{*}{100} & SOF & 90.7 (0.211) & 91.8 (0.132) & 89.2 (0.269) & 89.2 (0.168) & 90.5 (0.160) & 88.4 (0.100) & 89.0 (0.204) & 88.5 (0.127)
\\
 & ROF & 91.8 (0.223) & 92.1 (0.140) & 89.4 (0.280) & 90.0 (0.174) & 90.1 (0.165) & 88.4 (0.103) & 87.9 (0.206) & 89.0 (0.129)
\\
 & EOF & 88.5 (0.201) & 90.4 (0.126) & 85.0 (0.233) & 83.7 (0.145) & 86.3 (0.140) & 83.5 (0.088) & 79.9 (0.162) & 80.7 (0.100)
\\
 & Oracle & 91.9 (0.201) & 90.8 (0.125) & 89.3 (0.246) & 90.6 (0.153) & 90.3 (0.144) & 87.9 (0.090) & 89.6 (0.177) & 88.8 (0.110)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 90.5 (0.204) & 90.4 (0.127) & 89.1 (0.257) & 90.6 (0.160) & 89.6 (0.151) & 89.9 (0.094) & 88.5 (0.192) & 90.7 (0.120)
\\
 & ROF & 90.1 (0.217) & 90.4 (0.136) & 89.5 (0.273) & 90.2 (0.170) & 89.4 (0.160) & 90.0 (0.100) & 89.0 (0.201) & 89.0 (0.126)
\\
 & EOF & 90.5 (0.203) & 90.2 (0.127) & 86.4 (0.240) & 88.0 (0.149) & 86.8 (0.142) & 87.7 (0.089) & 84.0 (0.166) & 85.1 (0.104)
\\
 & Oracle & 90.6 (0.201) & 90.5 (0.125) & 89.5 (0.246) & 90.7 (0.153) & 90.7 (0.144) & 90.3 (0.090) & 90.8 (0.177) & 90.8 (0.110)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 90.1 (0.202) & 90.3 (0.126) & 87.9 (0.251) & 89.0 (0.156) & 87.9 (0.147) & 89.5 (0.092) & 88.9 (0.186) & 89.4 (0.115)
\\
 & ROF & 90.5 (0.214) & 89.6 (0.133) & 89.1 (0.265) & 89.3 (0.164) & 89.1 (0.155) & 88.4 (0.098) & 89.0 (0.196) & 89.3 (0.122)
\\
 & EOF & 91.0 (0.205) & 90.1 (0.128) & 87.9 (0.245) & 87.8 (0.152) & 86.9 (0.144) & 88.6 (0.090) & 83.8 (0.171) & 86.8 (0.106)
\\
 & Oracle & 90.5 (0.201) & 90.1 (0.125) & 87.8 (0.246) & 89.0 (0.153) & 89.1 (0.144) & 89.5 (0.090) & 89.7 (0.177) & 89.3 (0.110)
\\
\midrule
\multicolumn{10}{c}{Case 2: $s^2_x = s^2_z=2$} \\
\multirow{4}{*}{100} & SOF & 89.8 (0.224) & 87.8 (0.139) & 90.2 (0.286) & 88.9 (0.176) & 90.2 (0.170) & 89.7 (0.105) & 90.7 (0.218) & 88.4 (0.134)
\\
 & ROF & 89.6 (0.237) & 86.9 (0.146) & 90.0 (0.298) & 87.1 (0.183) & 89.6 (0.175) & 88.8 (0.109) & 90.4 (0.220) & 89.7 (0.135)
\\
 & EOF & 87.4 (0.212) & 85.6 (0.132) & 85.7 (0.249) & 81.3 (0.153) & 86.2 (0.149) & 84.0 (0.092) & 81.4 (0.172) & 80.3 (0.106)
\\
 & Oracle & 89.9 (0.213) & 87.4 (0.132) & 90.3 (0.264) & 88.8 (0.161) & 90.1 (0.154) & 90.4 (0.095) & 89.7 (0.190) & 90.3 (0.116)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 87.8 (0.217) & 89.1 (0.134) & 87.9 (0.275) & 89.3 (0.169) & 89.9 (0.160) & 89.4 (0.099) & 90.5 (0.205) & 88.8 (0.127)
\\
 & ROF & 87.7 (0.229) & 89.0 (0.142) & 87.7 (0.290) & 88.0 (0.179) & 89.3 (0.170) & 89.5 (0.105) & 90.1 (0.214) & 89.4 (0.132)
\\
 & EOF & 87.1 (0.215) & 88.4 (0.133) & 85.2 (0.256) & 86.7 (0.158) & 87.8 (0.151) & 88.0 (0.094) & 84.0 (0.178) & 84.3 (0.109)
\\
 & Oracle & 88.3 (0.213) & 88.9 (0.132) & 88.8 (0.264) & 89.6 (0.161) & 89.8 (0.154) & 89.4 (0.095) & 91.0 (0.190) & 90.1 (0.116)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 89.0 (0.214) & 91.0 (0.133) & 90.0 (0.269) & 88.5 (0.165) & 89.3 (0.156) & 90.8 (0.096) & 90.0 (0.198) & 88.4 (0.122)
\\
 & ROF & 89.5 (0.226) & 91.2 (0.140) & 90.2 (0.284) & 87.5 (0.175) & 89.2 (0.166) & 90.4 (0.102) & 89.9 (0.208) & 87.6 (0.128)
\\
 & EOF & 90.4 (0.217) & 91.4 (0.134) & 89.1 (0.262) & 87.5 (0.161) & 88.2 (0.153) & 89.3 (0.095) & 86.8 (0.183) & 85.0 (0.112)
\\
 & Oracle & 90.7 (0.213) & 91.3 (0.132) & 91.9 (0.264) & 89.2 (0.161) & 89.8 (0.154) & 91.2 (0.095) & 89.2 (0.190) & 88.7 (0.116)
\\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[htbp]
\scriptsize
\setlength{\tabcolsep}{2.4pt}
\renewcommand{\arraystretch}{0.8}
\centering
\caption{Empirical coverage rate $\times 100\%$ (average length) of 90\% confidence intervals for $\beta_2$ under Normal errors with $K=5$.}
\label{tab:coverage_length_case_normal_beta2_K5}
\begin{tabular}{@{}llrrrr@{\hspace{7pt}}rrrr@{}}
\toprule
 &  & \multicolumn{4}{c}{$N=260$} & \multicolumn{4}{c}{$N=520$} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
 &  & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
$m$ & Method & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 \\
\midrule
\multicolumn{10}{c}{Case 1: $s^2_x = s^2_z=1$} \\
\multirow{4}{*}{100} & SOF & 90.0 (0.203) & 89.1 (0.127) & 88.1 (0.262) & 90.0 (0.164) & 89.0 (0.158) & 89.7 (0.099) & 90.2 (0.205) & 90.0 (0.128)
\\
 & ROF & 90.4 (0.217) & 89.6 (0.136) & 88.9 (0.278) & 90.0 (0.173) & 90.1 (0.163) & 89.4 (0.103) & 90.7 (0.208) & 88.9 (0.130)
\\
 & EOF & 89.8 (0.201) & 88.7 (0.126) & 84.7 (0.235) & 85.1 (0.147) & 84.4 (0.141) & 85.8 (0.088) & 80.9 (0.162) & 79.2 (0.101)
\\
 & Oracle & 91.7 (0.194) & 89.8 (0.121) & 89.5 (0.239) & 89.4 (0.149) & 90.0 (0.142) & 90.5 (0.089) & 90.6 (0.175) & 89.0 (0.109)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 90.8 (0.197) & 88.6 (0.123) & 88.4 (0.250) & 89.2 (0.156) & 89.8 (0.148) & 90.2 (0.093) & 89.2 (0.191) & 91.9 (0.119)
\\
 & ROF & 91.2 (0.213) & 88.2 (0.133) & 88.5 (0.267) & 88.5 (0.167) & 90.6 (0.158) & 90.0 (0.099) & 88.3 (0.202) & 91.5 (0.126)
\\
 & EOF & 92.0 (0.204) & 89.4 (0.127) & 88.1 (0.242) & 86.9 (0.151) & 88.0 (0.143) & 87.5 (0.090) & 83.4 (0.168) & 86.9 (0.104)
\\
 & Oracle & 90.7 (0.194) & 89.1 (0.121) & 89.8 (0.239) & 89.8 (0.149) & 90.3 (0.142) & 90.4 (0.089) & 88.5 (0.175) & 90.4 (0.109)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 89.6 (0.195) & 89.2 (0.122) & 90.2 (0.244) & 89.3 (0.152) & 90.2 (0.144) & 89.3 (0.090) & 89.2 (0.183) & 90.5 (0.114)
\\
 & ROF & 90.5 (0.206) & 90.1 (0.129) & 90.9 (0.261) & 90.2 (0.162) & 89.6 (0.154) & 90.3 (0.097) & 89.5 (0.196) & 90.4 (0.122)
\\
 & EOF & 90.2 (0.205) & 90.9 (0.128) & 91.4 (0.247) & 89.2 (0.153) & 90.2 (0.144) & 89.4 (0.090) & 87.2 (0.173) & 88.0 (0.107)
\\
 & Oracle & 89.5 (0.194) & 89.3 (0.121) & 90.7 (0.239) & 89.5 (0.149) & 91.4 (0.142) & 89.5 (0.089) & 90.3 (0.175) & 90.8 (0.109)
\\
\midrule
\multicolumn{10}{c}{Case 2: $s^2_x = s^2_z=2$} \\
\multirow{4}{*}{100} & SOF & 89.6 (0.216) & 91.1 (0.134) & 89.2 (0.279) & 89.2 (0.172) & 89.5 (0.168) & 89.7 (0.104) & 87.1 (0.218) & 90.5 (0.135)
\\
 & ROF & 88.7 (0.231) & 90.0 (0.142) & 88.2 (0.294) & 89.2 (0.182) & 89.8 (0.173) & 89.6 (0.108) & 87.5 (0.222) & 89.9 (0.137)
\\
 & EOF & 88.5 (0.213) & 88.2 (0.132) & 85.1 (0.249) & 85.2 (0.154) & 85.8 (0.148) & 85.1 (0.092) & 77.0 (0.173) & 80.8 (0.107)
\\
 & Oracle & 90.7 (0.206) & 91.2 (0.127) & 90.6 (0.256) & 90.1 (0.157) & 89.1 (0.151) & 89.4 (0.093) & 89.2 (0.188) & 89.6 (0.115)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 88.8 (0.209) & 89.3 (0.130) & 87.5 (0.267) & 87.7 (0.164) & 90.4 (0.158) & 88.3 (0.097) & 90.1 (0.203) & 89.3 (0.125)
\\
 & ROF & 88.3 (0.226) & 89.5 (0.139) & 87.6 (0.286) & 88.2 (0.176) & 90.3 (0.168) & 89.0 (0.104) & 89.6 (0.215) & 90.2 (0.133)
\\
 & EOF & 88.8 (0.215) & 90.8 (0.134) & 86.2 (0.258) & 87.4 (0.159) & 88.0 (0.151) & 86.7 (0.094) & 83.9 (0.179) & 83.3 (0.110)
\\
 & Oracle & 89.8 (0.206) & 91.1 (0.128) & 87.2 (0.256) & 89.5 (0.157) & 90.9 (0.151) & 90.6 (0.093) & 91.0 (0.187) & 89.9 (0.115)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 89.5 (0.207) & 88.4 (0.128) & 87.8 (0.261) & 88.8 (0.161) & 89.7 (0.153) & 89.9 (0.095) & 88.9 (0.195) & 88.9 (0.120)
\\
 & ROF & 87.9 (0.220) & 86.9 (0.135) & 87.8 (0.278) & 89.2 (0.172) & 90.2 (0.163) & 90.5 (0.101) & 89.1 (0.207) & 89.3 (0.128)
\\
 & EOF & 90.0 (0.217) & 89.4 (0.134) & 87.5 (0.263) & 89.5 (0.162) & 89.7 (0.153) & 89.5 (0.095) & 86.3 (0.184) & 87.4 (0.113)
\\
 & Oracle & 89.1 (0.206) & 89.4 (0.128) & 89.3 (0.256) & 89.3 (0.157) & 89.7 (0.151) & 90.1 (0.093) & 90.3 (0.188) & 90.7 (0.115)
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrrrr@{\hspace{7pt}}rrrr@{}}
\toprule
 &  & \multicolumn{4}{c}{$N=260$} & \multicolumn{4}{c}{$N=520$} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
 &  & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
$m$ & Method & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 \\
\midrule
\multicolumn{10}{c}{Case 1: $s^2_x = s^2_z=1$} \\
\multirow{4}{*}{100} & SOF & 90.0 (0.210) & 88.9 (0.131) & 88.7 (0.264) & 88.4 (0.165) & 89.2 (0.158) & 90.3 (0.098) & 88.0 (0.196) & 91.2 (0.123)
\\
 & ROF & 88.3 (0.218) & 88.7 (0.137) & 87.7 (0.271) & 89.7 (0.170) & 89.5 (0.163) & 89.8 (0.102) & 89.4 (0.203) & 90.8 (0.127)
\\
 & EOF & 87.9 (0.199) & 86.7 (0.125) & 83.8 (0.231) & 83.5 (0.144) & 84.0 (0.139) & 85.4 (0.087) & 81.1 (0.160) & 83.5 (0.100)
\\
 & Oracle & 89.8 (0.201) & 91.2 (0.125) & 89.3 (0.246) & 90.6 (0.153) & 89.4 (0.144) & 91.0 (0.090) & 89.6 (0.177) & 90.8 (0.110)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 88.8 (0.204) & 89.9 (0.128) & 88.3 (0.257) & 89.2 (0.162) & 90.3 (0.151) & 90.6 (0.095) & 90.8 (0.192) & 89.9 (0.120)
\\
 & ROF & 88.6 (0.214) & 89.1 (0.133) & 88.9 (0.268) & 88.3 (0.167) & 90.1 (0.158) & 89.1 (0.099) & 90.8 (0.200) & 88.5 (0.124)
\\
 & EOF & 88.8 (0.203) & 90.1 (0.126) & 86.0 (0.239) & 86.5 (0.149) & 87.6 (0.142) & 87.0 (0.089) & 85.4 (0.166) & 83.9 (0.103)
\\
 & Oracle & 89.6 (0.200) & 89.2 (0.125) & 89.5 (0.246) & 89.4 (0.153) & 89.5 (0.144) & 90.3 (0.090) & 89.6 (0.177) & 89.1 (0.110)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 89.1 (0.202) & 89.7 (0.127) & 88.1 (0.252) & 90.3 (0.157) & 90.8 (0.147) & 90.6 (0.092) & 89.7 (0.185) & 89.7 (0.115)
\\
 & ROF & 88.7 (0.209) & 90.7 (0.131) & 88.7 (0.263) & 89.5 (0.163) & 89.8 (0.154) & 91.1 (0.097) & 89.4 (0.194) & 89.8 (0.121)
\\
 & EOF & 89.1 (0.203) & 90.4 (0.127) & 87.4 (0.244) & 89.9 (0.152) & 89.3 (0.144) & 90.4 (0.090) & 86.7 (0.170) & 86.7 (0.106)
\\
 & Oracle & 88.4 (0.200) & 90.3 (0.125) & 89.5 (0.246) & 90.1 (0.153) & 89.7 (0.144) & 90.2 (0.090) & 89.3 (0.177) & 89.9 (0.110)
\\
\midrule
\multicolumn{10}{c}{Case 2: $s^2_x = s^2_z=2$} \\
\multirow{4}{*}{100} & SOF & 88.9 (0.223) & 90.7 (0.138) & 87.6 (0.282) & 89.1 (0.174) & 89.3 (0.166) & 87.1 (0.103) & 89.5 (0.210) & 88.6 (0.130)
\\
 & ROF & 89.7 (0.231) & 90.1 (0.144) & 88.8 (0.291) & 88.5 (0.180) & 89.8 (0.172) & 87.2 (0.107) & 89.2 (0.217) & 89.2 (0.134)
\\
 & EOF & 86.8 (0.211) & 88.7 (0.131) & 83.9 (0.246) & 84.0 (0.152) & 85.0 (0.147) & 82.7 (0.092) & 80.2 (0.171) & 78.4 (0.105)
\\
 & Oracle & 90.3 (0.213) & 91.4 (0.132) & 88.9 (0.264) & 89.9 (0.161) & 90.8 (0.154) & 88.7 (0.095) & 88.1 (0.190) & 90.2 (0.116)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 87.0 (0.216) & 91.0 (0.135) & 89.5 (0.275) & 90.2 (0.170) & 88.8 (0.161) & 87.7 (0.099) & 89.5 (0.204) & 89.6 (0.126)
\\
 & ROF & 86.3 (0.225) & 89.9 (0.140) & 87.7 (0.287) & 90.5 (0.175) & 87.4 (0.168) & 87.5 (0.104) & 90.4 (0.211) & 89.9 (0.131)
\\
 & EOF & 86.1 (0.213) & 90.3 (0.133) & 86.6 (0.256) & 87.6 (0.156) & 86.2 (0.151) & 85.9 (0.093) & 84.5 (0.177) & 83.3 (0.109)
\\
 & Oracle & 89.2 (0.213) & 91.4 (0.132) & 88.5 (0.265) & 90.6 (0.161) & 89.0 (0.154) & 88.6 (0.095) & 88.7 (0.190) & 88.3 (0.116)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 88.3 (0.214) & 90.1 (0.133) & 89.4 (0.273) & 89.8 (0.164) & 87.4 (0.156) & 90.1 (0.097) & 88.6 (0.198) & 89.9 (0.122)
\\
 & ROF & 88.8 (0.223) & 90.5 (0.138) & 89.8 (0.281) & 89.4 (0.172) & 87.3 (0.164) & 89.4 (0.102) & 89.0 (0.206) & 89.0 (0.127)
\\
 & EOF & 88.7 (0.216) & 89.6 (0.134) & 89.0 (0.262) & 88.7 (0.159) & 87.0 (0.152) & 89.4 (0.095) & 84.8 (0.182) & 86.8 (0.112)
\\
 & Oracle & 88.1 (0.213) & 90.4 (0.132) & 89.3 (0.264) & 88.7 (0.161) & 87.8 (0.154) & 90.6 (0.095) & 85.8 (0.190) & 88.9 (0.116)
\\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[htbp]
\scriptsize
\setlength{\tabcolsep}{2.4pt}
\renewcommand{\arraystretch}{0.8}
\centering
\caption{Empirical coverage rate $\times 100\%$ (average length) of 90\% confidence intervals for $\beta_2$ under T errors with $K=5$.}
\label{tab:coverage_length_case_t_beta2_K5}
\begin{tabular}{@{}llrrrr@{\hspace{7pt}}rrrr@{}}
\toprule
 &  & \multicolumn{4}{c}{$N=260$} & \multicolumn{4}{c}{$N=520$} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
 &  & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} & \multicolumn{2}{c}{SDP = 0.2} & \multicolumn{2}{c}{SDP = 0.5} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
$m$ & Method & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 & SNR = 2 & SNR = 5 \\
\midrule
\multicolumn{10}{c}{Case 1: $s^2_x = s^2_z=1$} \\
\multirow{4}{*}{100} & SOF & 89.9 (0.212) & 88.6 (0.134) & 89.8 (0.271) & 89.3 (0.166) & 87.2 (0.156) & 87.3 (0.098) & 89.4 (0.199) & 88.6 (0.125)
\\
 & ROF & 90.8 (0.214) & 86.7 (0.133) & 89.6 (0.272) & 89.7 (0.168) & 87.1 (0.161) & 88.6 (0.101) & 88.9 (0.204) & 88.1 (0.128)
\\
 & EOF & 89.0 (0.200) & 87.7 (0.125) & 84.7 (0.234) & 85.7 (0.145) & 81.8 (0.140) & 84.0 (0.088) & 80.4 (0.161) & 80.8 (0.100)
\\
 & Oracle & 89.4 (0.194) & 89.1 (0.121) & 90.0 (0.239) & 90.6 (0.149) & 88.7 (0.142) & 88.8 (0.089) & 90.2 (0.175) & 91.0 (0.109)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 89.5 (0.204) & 89.4 (0.129) & 88.6 (0.262) & 88.5 (0.164) & 89.1 (0.148) & 89.2 (0.093) & 89.2 (0.189) & 88.4 (0.119)
\\
 & ROF & 89.0 (0.208) & 89.9 (0.130) & 86.8 (0.263) & 88.2 (0.165) & 89.7 (0.156) & 89.4 (0.098) & 90.3 (0.197) & 88.3 (0.124)
\\
 & EOF & 89.2 (0.202) & 90.3 (0.126) & 86.5 (0.240) & 85.9 (0.151) & 87.3 (0.142) & 87.4 (0.089) & 84.7 (0.166) & 83.5 (0.104)
\\
 & Oracle & 89.7 (0.194) & 90.5 (0.121) & 88.9 (0.239) & 88.6 (0.149) & 88.0 (0.142) & 89.1 (0.089) & 89.6 (0.175) & 89.9 (0.109)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 89.8 (0.204) & 88.1 (0.131) & 88.9 (0.254) & 90.7 (0.160) & 89.0 (0.145) & 92.1 (0.091) & 89.0 (0.183) & 89.4 (0.114)
\\
 & ROF & 89.5 (0.203) & 88.7 (0.127) & 88.6 (0.258) & 89.2 (0.161) & 88.7 (0.153) & 90.3 (0.095) & 88.1 (0.194) & 90.1 (0.121)
\\
 & EOF & 91.1 (0.203) & 89.8 (0.127) & 88.7 (0.246) & 89.9 (0.153) & 88.8 (0.144) & 90.9 (0.090) & 85.7 (0.172) & 86.9 (0.108)
\\
 & Oracle & 89.8 (0.194) & 89.7 (0.121) & 89.8 (0.239) & 90.3 (0.149) & 89.9 (0.142) & 91.2 (0.089) & 88.2 (0.175) & 89.7 (0.109)
\\
\midrule
\multicolumn{10}{c}{Case 2: $s^2_x = s^2_z=2$} \\
\multirow{4}{*}{100} & SOF & 87.5 (0.230) & 89.6 (0.138) & 89.3 (0.289) & 89.0 (0.172) & 88.9 (0.166) & 90.1 (0.103) & 88.0 (0.212) & 91.4 (0.131)
\\
 & ROF & 86.7 (0.226) & 89.4 (0.141) & 89.5 (0.288) & 89.8 (0.178) & 89.0 (0.170) & 90.1 (0.106) & 88.8 (0.218) & 89.8 (0.135)
\\
 & EOF & 85.8 (0.211) & 87.3 (0.131) & 83.5 (0.247) & 84.5 (0.152) & 82.4 (0.147) & 85.4 (0.092) & 77.4 (0.171) & 80.2 (0.106)
\\
 & Oracle & 87.4 (0.206) & 90.3 (0.128) & 88.5 (0.256) & 91.1 (0.157) & 88.5 (0.151) & 90.2 (0.093) & 87.9 (0.187) & 90.2 (0.115)
\\
\addlinespace[4pt]
\multirow{4}{*}{200} & SOF & 89.1 (0.221) & 89.4 (0.136) & 89.9 (0.274) & 89.4 (0.170) & 89.2 (0.158) & 89.6 (0.097) & 88.1 (0.203) & 88.1 (0.125)
\\
 & ROF & 89.1 (0.220) & 89.1 (0.137) & 89.9 (0.280) & 90.1 (0.173) & 88.7 (0.167) & 89.0 (0.103) & 88.4 (0.212) & 89.1 (0.131)
\\
 & EOF & 88.8 (0.213) & 89.2 (0.133) & 87.4 (0.255) & 87.6 (0.158) & 86.1 (0.151) & 88.1 (0.093) & 82.5 (0.178) & 82.9 (0.110)
\\
 & Oracle & 90.5 (0.206) & 89.5 (0.128) & 89.6 (0.256) & 89.5 (0.157) & 89.5 (0.151) & 90.5 (0.093) & 88.0 (0.188) & 89.0 (0.115)
\\
\addlinespace[4pt]
\multirow{4}{*}{400} & SOF & 89.1 (0.216) & 89.7 (0.138) & 89.1 (0.278) & 90.9 (0.164) & 88.9 (0.153) & 90.1 (0.095) & 90.6 (0.196) & 89.6 (0.121)
\\
 & ROF & 89.8 (0.216) & 89.7 (0.134) & 88.7 (0.274) & 90.1 (0.170) & 89.4 (0.161) & 90.1 (0.100) & 90.4 (0.207) & 89.3 (0.127)
\\
 & EOF & 90.5 (0.216) & 91.3 (0.134) & 88.9 (0.261) & 90.8 (0.162) & 88.3 (0.152) & 88.8 (0.095) & 88.2 (0.184) & 88.3 (0.113)
\\
 & Oracle & 88.5 (0.206) & 89.8 (0.128) & 90.1 (0.257) & 91.1 (0.157) & 89.2 (0.151) & 89.2 (0.093) & 89.4 (0.188) & 88.6 (0.115)
\\
\bottomrule
\end{tabular}
